Burning in the tail: implications for a burst oscillation model

Accreting neutron stars (NS) can exhibit high-frequency modulations, known as burst oscillations, in their lightcurves during thermonuclear X-ray bursts. Their frequencies can be offset from the spin frequency of the NS (known independently) by several Hz, and can drift by 1-3 Hz. One plausible explanation for this phenomenon is that a wave is present in the bursting ocean that decreases in frequency (in the rotating frame) as the burst cools. The strongest candidate is the buoyant $r$-mode; however, models for the burning ocean background used in previous studies over-predict frequency drifts by several Hz. Using new background models (which include shallow heating, and burning in the tail of the burst) the evolution of the buoyant $r$-mode is calculated. The resulting frequency drifts are smaller, in line with observations. This illustrates the importance of accounting for the detailed nuclear physics in these bursts.

==> compare-frequency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,1087){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,1469){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,1852){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,2235){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(550,2617){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(550,3000){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(550,3382){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,484){\makebox(0,0){\strut{}$0$}}%
      \put(1492,484){\makebox(0,0){\strut{}$5$}}%
      \put(2303,484){\makebox(0,0){\strut{}$10$}}%
      \put(3113,484){\makebox(0,0){\strut{}$15$}}%
      \put(3923,484){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega / 2 \pi$ (Hz)}}}%
      \put(2302,154){\makebox(0,0){\strut{}$t - t_{\text{peak}}$ (s)}}%
      \put(2302,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2936,3592){\makebox(0,0)[r]{\strut{}PB05}}%
      \csname LTb\endcsname%
      \put(2936,3372){\makebox(0,0)[r]{\strut{}KH17 - 1}}%
      \csname LTb\endcsname%
      \put(2936,3152){\makebox(0,0)[r]{\strut{}KH17 - 2}}%
      \csname LTb\endcsname%
      \put(2936,2932){\makebox(0,0)[r]{\strut{}KH17 - 3}}%
      \csname LTb\endcsname%
      \put(2936,2712){\makebox(0,0)[r]{\strut{}PTKP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare-frequency}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compare-temperature.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,6480.00)%
      \csname LTb\endcsname%
      \put(2160,6260){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(66,5684){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(662,3953){\makebox(0,0){\strut{}}}%
      \put(1147,3953){\makebox(0,0){\strut{}}}%
      \put(1631,3953){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,4996){\rotatebox{-270}{\makebox(0,0){\strut{}PB05}}}%
      \put(1145,3887){\makebox(0,0){\strut{}}}%
      \put(1145,6039){\makebox(0,0){\strut{}$T$ (K)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(66,3818){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(662,2086){\makebox(0,0){\strut{}}}%
      \put(1147,2086){\makebox(0,0){\strut{}}}%
      \put(1631,2086){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,3129){\rotatebox{-270}{\makebox(0,0){\strut{}KH17}}}%
      \put(1145,2020){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(66,1951){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(662,220){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(1147,220){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(1631,220){\makebox(0,0){\strut{}$10^{9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,1263){\rotatebox{-270}{\makebox(0,0){\strut{}PTKP}}}%
      \put(1145,0){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2822,3953){\makebox(0,0){\strut{}}}%
      \put(3307,3953){\makebox(0,0){\strut{}}}%
      \put(3791,3953){\makebox(0,0){\strut{}}}%
      \put(4385,4461){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(4385,4872){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \put(4385,5284){\makebox(0,0)[l]{\strut{}$10^{6}$}}%
      \put(4385,5695){\makebox(0,0)[l]{\strut{}$10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,4996){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5022,4996){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3305,3887){\makebox(0,0){\strut{}}}%
      \put(3305,6039){\makebox(0,0){\strut{}$\rho$ (g cm$^{-3}$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2822,2086){\makebox(0,0){\strut{}}}%
      \put(3307,2086){\makebox(0,0){\strut{}}}%
      \put(3791,2086){\makebox(0,0){\strut{}}}%
      \put(4385,2594){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(4385,3006){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \put(4385,3417){\makebox(0,0)[l]{\strut{}$10^{6}$}}%
      \put(4385,3829){\makebox(0,0)[l]{\strut{}$10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,3129){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5022,3129){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3305,2020){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2822,220){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(3307,220){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(3791,220){\makebox(0,0){\strut{}$10^{9}$}}%
      \put(4385,728){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(4385,1139){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \put(4385,1551){\makebox(0,0)[l]{\strut{}$10^{6}$}}%
      \put(4385,1962){\makebox(0,0)[l]{\strut{}$10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,1263){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5022,1263){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3305,0){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare-temperature}}%
    \gplfronttext
  \end{picture}%
\endgroup

